A p-adaptive polytopal discontinuous Galerkin method for high-order approximation of brain electrophysiology

Multiscale mathematical models have shown great promise in computational brain electrophysiology but are still hindered by high computational costs due to fast dynamics and complex brain geometries, requiring very fine spatio-temporal resolution. This paper introduces a novel p-adaptive discontinuous Galerkin method on polytopal grids (PolyDG) coupled with Crank-Nicolson time integration to approximate such models efficiently. The p-adaptive method enhances local accuracy via dynamic, element-wise polynomial refinement/de-refinement guided by a-posteriori error estimators. A novel clustering algorithm automatizes the selection of elements for adaptive updates, further improving efficiency. A wide set of numerical tests, including epileptic seizure simulations in a sagittal section of a human brain stem, demonstrate the method's ability to reduce computational load while maintaining the accuracy of the numerical solution in capturing the dynamics of multiple wavefronts.

==> compcomp.tex <==
\begin{figure}[h!]
\centering
\vspace{-0.2cm}
\begin{subfigure}[t]{.45\textwidth}
\centering
    \begin{tikzpicture}[scale=0.45, transform shape]{
      \begin{axis}[
        width=3.875in,
        height=2.26in,
        at={(2.6in,1.099in)},
        scale only axis,
        %xmode=log,
        xmin=-0.05,
        xmax=10,
        xminorticks=true,
        xlabel = { $t$ [ms]},
        title = { \Large $\text{NDoF}$},
        %log x ticks with fixed point,
        %ymode=log,
        ymin=4000,
        ymax=9000,
        yminorticks=true,
        axis background/.style={fill=white},
        %title style={font=\bfseries},
        %title={\color{black}  Ndof evolution along time},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={font=\LARGE,legend cell align=left, align=left, draw=white!15!black,at={(1.1,1.08)}}
        ]
        \addplot[Cyan4,mark=*, mark size = 1.5pt,         x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{v} : nan
        }]        table[x=t,y=v, col sep=comma,legend entry=$\tau_K$] {comparisontau/ndof_evolution_EFFINDX_complete.csv};
        \addplot[BrickRed,mark=*, mark size = 1.5pt,         x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{v} : nan
        }]        table[x=t,y=v, col sep=comma,legend entry=$\tau_{K,j}$] {comparisontau/ndof_evolution_EFFINDX_jump.csv};
        \addplot[Purple2,mark=*, mark size = 1.5pt,         x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{v} : nan
        }]        table[x=t,y=v, col sep=comma,legend entry=$\tau_{K,r}$] {comparisontau/ndof_evolution_EFFINDX_residual.csv};
      \end{axis}}
    \end{tikzpicture}
\caption{\label{fig:dof_comparison}} 
    \end{subfigure}
    \begin{subfigure}[t]{.45\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.45, transform shape]{
      \begin{axis}[
        width=3.875in,
        height=2.26in,
        at={(2.6in,1.099in)},
        scale only axis,
        %xmode=log,
        xmin=-0.05,
        xmax=10,
        xminorticks=true,
        xlabel = { $t$ [ms]},
        title = {\Large $\text{Nel}$ },
        %log x ticks with fixed point,
        %ymode=log,
        ymin=0,
        ymax=40,
        yminorticks=true,
        axis background/.style={fill=white},
        %title style={font=\bfseries},
        %title={\color{black}  Number of checked elements along time},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={font=\LARGE,legend cell align=left, align=left, draw=white!15!black,at={(1.1,1.08)}}
        ]
        \addplot[Cyan4,mark=*, mark size = 1.5pt,         x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{v} : nan
        }]        table[x=t,y=v, col sep=comma,legend entry=$\tau_K$] {comparisontau/nmodelem_EFFINDX_complete.csv};
        \addplot[Red3,mark=*, mark size = 1.5pt,         x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{v} : nan
        }]        table[x=t,y=v, col sep=comma,legend entry=$\tau_{K,j}$] {comparisontau/nmodelem_EFFINDX_jump.csv};
        \addplot[SlateBlue3,mark=*, mark size = 1.5pt,         x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{v} : nan
        }]        table[x=t,y=v, col sep=comma,legend entry=$\tau_{K,r}$] {comparisontau/nmodelem_EFFINDX_residual.csv};
      \end{axis}}
    \end{tikzpicture}
\caption{\label{fig:modelem_comparison}} 
    \end{subfigure}
    \caption{Test case of Subsection~\ref{sec::comparison}. \eqref{fig:dof_comparison} For different choices of the local error indicators, the plot reports the  
    evolution of the total number of degrees of freedom over time;  \eqref{fig:modelem_comparison} evolution of the total number of marked elements. }\label{fig:comparison}
\end{figure}
\vspace{-0.1cm}

==> doublehomograph.tex <==
\begin{figure}[h!]
\centering
\begin{subfigure}[t]{0.31\textwidth}
    \centering
\hspace*{-0.5cm}\begin{tikzpicture}[scale=.43, transform shape]{
      \begin{axis}[
        width=3.675in,
        height=2.86in,
        at={(2.6in,1.099in)},
        scale only axis,
        %xmode=log,
        xmin=-0.05,
        xmax=20,
        xminorticks=true,
        xlabel = { $t$ [ms]},
        title = {\Large $\text{NDoF}$},
        %log x ticks with fixed point,
        %ymode=log,
        ymin=100,
        ymax=31500,
        yminorticks=true,
        axis background/.style={fill=white},
        %title style={font=\bfseries},
        %title={\color{black}  Ndof evolution along time},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot[blue,mark=*, mark size = 1pt]        table[x=t,y=v, col sep=comma] {doublehomostationary/ndofevolutionDoubleHomoThreshold.csv};
      \end{axis}}
    \end{tikzpicture}
\caption{\label{fig:dof_evolution_doubletv}} 
\end{subfigure}\hfill
\begin{subfigure}[t]{0.31\textwidth}
\centering
     \hspace*{-0.5cm}\begin{tikzpicture}[scale=.43, transform shape]{
      \begin{axis}[
        width=3.675in,
        height=2.86in,
        at={(2.6in,1.099in)},
        scale only axis,
        %xmode=log,
        xmin=-0.05,
        xmax=20,
        xminorticks=true,
        xlabel = { $t$ [ms]},
        title = { \Large Nel},
        %log x ticks with fixed point,
        %ymode=log,
        ymin=0,
        ymax=80,
        yminorticks=true,
        axis background/.style={fill=white},
        %title style={font=\bfseries},
        %title={\color{black}  Evolution of modified elements along time},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        %legend style={legend cell align=left, align=left, draw=white!15!black},
        legend style={at={(0.95,0.95)}, anchor=north, font=\Large},
        ]
        \addplot[red,mark=*, mark size = 1pt,mark options={solid},smooth]  table[x=t,y=v, col sep=comma] {doublehomostationary/nmodelemDoubleHomoThreshold.csv};
      \end{axis}
      }
    \end{tikzpicture}
     \caption{\label{fig:comptau_doubletv}} 
    \end{subfigure}\hfill
    \begin{subfigure}[t]{0.31\textwidth}
    \centering
\hspace*{-0.5cm}\begin{tikzpicture}[scale=.43, transform shape]{
      \begin{axis}[
    name=bottom axis,   
    legend cell align=left,
    width = 4.175in,
    height = 2in,
    xlabel = { $t$ [ms]},
    %ylabel = { Nel [-]},
    xmin = 0, xmax = 20,     % Updated x-axis ranges for the bottom axis
    ymin = 0, ymax = 200,   % Updated y-axis ranges for the bottom axis
    ytick={0,50,100,140,180},       % Adjusted y-axis ticks
    grid = major,
    axis x line*=bottom,
    legend pos=south east,
    legend style={at={(1,.8)}, anchor=north, font=\Large}
        ]
        \addplot[BrickRed,legend entry=$p_1$, mark=*,  mark size = 1pt,mark options={solid},         x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{p1} : nan
        }]        table[x=t,y=p1, col sep=comma] {doublehomostationary/elemevDoubleHomoThreshold.csv};
         \addplot[Violet,legend entry=$p_2$,mark=*,  mark size = 1pt , mark options={solid},smooth,         x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{p2} : nan
        }]        table[x=t,y=p2, col sep=comma] {doublehomostationary/elemevDoubleHomoThreshold.csv};
         \addplot[Brown2,legend entry=$p_3$,mark=*,  mark size = 1pt,mark options={solid},smooth,         x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{p3} : nan
        }]        table[x=t,y=p3, col sep=comma] {doublehomostationary/elemevDoubleHomoThreshold.csv};
         \addplot[Cyan,legend entry=$p_4$,mark=*,  mark size = 1pt, mark options={solid},smooth,x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{p4} : nan
        }]        table[x=t,y=p4, col sep=comma] {doublehomostationary/elemevDoubleHomoThreshold.csv};
        \addplot[Green4,legend entry=$p_5$,mark=*,  mark size = 1pt, mark options={solid},smooth,x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{p5} : nan
        }]        table[x=t,y=p5, col sep=comma] {doublehomostationary/elemevDoubleHomoThreshold.csv};
      \end{axis}
      \begin{axis}[
    at=(bottom axis.north),
    anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
    width = 4.175in,
    height = 2in,
    xmin = 0, xmax = 20,     % Updated x-axis ranges for the top axis
    ymin = 1000, ymax = 1600,   % Updated y-axis ranges for the top axis
    ytick={1050,1200,1400,1600},          % Adjusted y-axis ticks
    grid = major,
    title = {\Large$\text{Nel}$},
    %title style={yshift=-1ex, text centered},  % Center the title
    %legend entries = {excitatiespectrum},
    axis x line*=top,
    legend pos=south east,
    legend cell align=left,
    xticklabel=\empty,
    legend to name=mylegend,
    legend columns=5,
    legend style={at={(1,1.3)}, anchor=north, font=\Large},
    %legend style={at={(0.8,0.15)}, anchor=north, font=\small, draw=none},
    after end axis/.code={
         \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
              \draw (rel axis cs:0,0) +(-2mm,0mm) -- +(2mm,2mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
    }]
        \addplot[BrickRed,legend entry=$p_1$, mark=*,  mark size = 1pt,mark options={solid},         x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{p1} : nan
        }]        table[x=t,y=p1, col sep=comma] {doublehomostationary/elemevDoubleHomoThreshold.csv};
    \end{axis}
    }
    \end{tikzpicture}
\caption{\label{fig:elem_doubletv}} 
\end{subfigure}
\caption{Test case of Subsection~\ref{sec:HomogCase}. \eqref{fig:dof_evolution_doubletv} evolution of the total number of degrees of freedom over time; \eqref{fig:comptau_doubletv} evolution of the number of marked elements in the adaptive algorithm; \eqref{fig:elem_doubletv} evolution of the number of elements with local polynomial degree equal to $p_K=1,2,3,4,5$. At the initial time, all elements are discretized with $p_\text{max}=5$.} \label{fig:ndof_evolution}
\end{figure}
\begin{comment}
\hfill
     \begin{subfigure}[t]{0.45\textwidth}
     \centering
\begin{tikzpicture}[scale=.45, transform shape]{
      \begin{axis}[
        width=3.875in,
        height=2.26in,
        at={(2.6in,1.099in)},
        scale only axis,
        %xmode=log,
        xmin=-0.05,
        xmax=20,
        xminorticks=true,
        xlabel = { $t$ [ms]},
        ylabel = { Nel [-] },
        %log x ticks with fixed point,
        %ymode=log,
        ymin=1000,
        ymax=1610,
        yminorticks=true,
        axis background/.style={fill=white},
        %title style={font=\bfseries},
        %title={\color{black}  Linear elements evolution along time},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot[BrickRed,legend entry=$p_1$, mark=*,  mark size = 1pt,mark options={solid},         x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{p1} : nan
        }]        table[x=t,y=p1, col sep=comma] {doublehomostationary/elemevDoubleHomoThreshold.csv};
      \end{axis}}
    \end{tikzpicture}
     \caption{\label{fig:elem_doubletv_p1}} 
     
\end{subfigure}
\end{comment}

==> evolution_elements.tex <==
%\tikzset{axis break gap/.initial=10pt}
\tikzset{
    axis break gap/.initial=1mm
}
\begin{figure}[h!]
\centering
\begin{subfigure}[t]{0.31\textwidth}
\centering
\hspace*{-0.4cm}
\begin{tikzpicture}[scale=0.43, transform shape]{
      \begin{axis}[
        width=3.675in,
        height=2.76in,
        at={(2.6in,1.099in)},
        scale only axis,
        %xmode=log,
        xmin=-0.05,
        xmax=35,
        xminorticks=true,
        xlabel = { $t$ [ms]},
        title = { \Large$\text{NDoF}$},
        %log x ticks with fixed point,
        %ymode=log,
        ymin=2000,
        ymax=15500,
        yminorticks=true,
        axis background/.style={fill=white},
        %title style={font=\bfseries},
        %title={\color{black}  NDoF evolution along time},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot[Blue,mark=*, mark size = 1pt]        table[x=t,y=v, col sep=comma] {singlewave_stationary/evolution_dof_threshold_singlewave.csv};
      \end{axis}}
    \end{tikzpicture}
\caption{\label{fig:dof_evolution_tv}} 
     \end{subfigure}
\begin{subfigure}[t]{0.31\textwidth}
\centering
\hspace*{-0.2cm}
    \begin{tikzpicture}[scale=.43, transform shape]{
      \begin{axis}[
        width=3.675in,
        height=2.76in,
        at={(2.6in,1.099in)},
        scale only axis,
        %xmode=log,
        xmin=-0.5,
        xmax=35,
        xminorticks=true,
        xlabel = { $t$ [ms]},
        ylabel = {},
        title = {\Large$\text{Nel}$},
        %log x ticks with fixed point,
        %ymode=log,
        ymin=-0.5,
        ymax=80,
        yminorticks=true,
        axis background/.style={fill=white},
        %title style={font=\bfseries},
        %title={\color{black} Number of modified elements.},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot[red,mark=*, mark size = 1pt,mark options={solid}]  table[x=t,y=v, col sep=comma] {singlewave_stationary/nmodelemSingleThreshold1500.csv};
      \end{axis}}
    \end{tikzpicture}
\caption{\label{fig:comptau_singletv}} 
\end{subfigure}
\begin{subfigure}[t]{0.31\textwidth}
     \centering
     \hspace*{-0.2cm}
\begin{tikzpicture}[scale=0.43, transform shape]{
      \begin{axis}[
    name=bottom axis,   
    legend cell align=left,
    width = 4.175in,
    height = 2in,
    xlabel = { $t$ [ms]},
    %ylabel = { Nel [-]},
    xmin = 0, xmax = 35,     % Updated x-axis ranges for the bottom axis
    ymin = 0, ymax = 150,   % Updated y-axis ranges for the bottom axis
    ytick={0,50,100,140},       % Adjusted y-axis ticks
    grid = major,
    axis x line*=bottom,
    legend style={at={(0.95,0.95)}, anchor=north, font=\Large}
    %legend pos=south east,
        ]
         \addplot[Violet,legend entry=$p_2$,mark=*, mark size = 1pt ,mark options={solid},smooth,        x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{p2} : nan
        }]        table[x=t,y=p2, col sep=comma] {singlewave_stationary/elem_evSingleThreshold1500.csv};
         \addplot[Brown2,legend entry=$p_3$,mark=*, mark size = 1pt,mark options={solid},smooth,        x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{p3} : nan
        }]        table[x=t,y=p3, col sep=comma] {singlewave_stationary/elem_evSingleThreshold1500.csv};
         \addplot[Cyan,legend entry=$p_4$,mark=*, mark size = 1pt,mark options={solid},smooth,        x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{p4} : nan
        }]        table[x=t,y=p4, col sep=comma] {singlewave_stationary/elem_evSingleThreshold1500.csv};
        \addplot[Green4,legend entry=$p_5$,mark=*, mark size = 1pt,mark options={solid},smooth,        x filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 5) == 0 ? \thisrow{p5} : nan
        }]        table[x=t,y=p5, col sep=comma] {singlewave_stationary/elem_evSingleThreshold1500.csv};
    \addplot[BrickRed,legend entry=$p_1$, mark=*, mark size = 1.5pt, mark options={solid},smooth,        
        x filter/.expression={
            mod(\coordindex, 10) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 10) == 0 ? \thisrow{p1} : nan
        }]        table[x=t,y=p1, col sep=comma] {singlewave_stationary/elem_evSingleThreshold1500.csv};
    \addlegendentry{$p_1$}
      \end{axis}
      \begin{axis}[
    at=(bottom axis.north),
    anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
    width = 4.175in,
    height = 2in,
    xmin = 0, xmax = 35,     % Updated x-axis ranges for the top axis
    ymin = 1000, ymax = 1600,   % Updated y-axis ranges for the top axis
    ytick={1050,1200,1400,1600},          % Adjusted y-axis ticks
    grid = major,
    title = {\Large$\text{Nel}$},
    %title style={yshift=-1ex, text centered},  % Center the title
    %legend entries = {excitatiespectrum},
    axis x line*=top,
    legend pos=south east,
    legend cell align=left,
    xticklabel=\empty,
    legend to name=mylegend,
    legend columns=5,
    legend style={at={(0.8,0.15)}, anchor=north, font=\small, draw=none},
    after end axis/.code={
         \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
              \draw (rel axis cs:0,0) +(-2mm,0mm) -- +(2mm,2mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
    }]
\addplot[BrickRed,legend entry=$p_1$, mark=*, mark size = 1.5pt, mark options={solid},smooth,        
        x filter/.expression={
            mod(\coordindex, 10) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 10) == 0 ? \thisrow{p1} : nan
        }]        table[x=t,y=p1, col sep=comma] {singlewave_stationary/elem_evSingleThreshold1500.csv};
    \addlegendentry{$p_1$}
        \end{axis}}
    \end{tikzpicture}
\caption{\label{fig:elem_tv}} 
\end{subfigure}
\caption{Test case of Subsection~\ref{sec:test_case_1}. \eqref{fig:dof_evolution_tv} Evolution of the number of degrees of freedom with $\tau_\text{threhsold} = 3.25e-3$. The initial number of NDoF = $3.15e4$; \eqref{fig:comptau_singletv} Number of modified elements per time step. The graph is rescaled to better represent the evolution of the number of checked elements. During the first time step, each element is checked;\eqref{fig:elem_tv} Evolution of the number of elements with different polynomial degrees $p_K=1,2,3,4,5$ over time. As initial condition, all the elements are discretized with $p_\text{max}=5$; %\eqref{fig:elem_tv_p1} Evolution of the number of elements with $p_K=1$ over time.  
At initial time all elements are discretized with $p_\text{max}=5$.} \label{fig:NDoF_evolution_single}
\end{figure}
\begin{comment}
\begin{subfigure}[t]{.45\textwidth}
     \centering
         \begin{tikzpicture}[scale=0.45, transform shape]{
      \begin{axis}[
        width=3.875in,
        height=2.26in,
        at={(2.6in,1.099in)},
        scale only axis,
        %xmode=log,
        xmin=-0.05,
        xmax=35,
        xminorticks=true,
        ymin=1000,
        ymax=1600,
        yminorticks=true,
        axis background/.style={fill=white},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot[BrickRed,legend entry=$p_1$, mark=*, mark size = 1.5pt, mark options={solid},smooth,        
        x filter/.expression={
            mod(\coordindex, 10) == 0 ? \thisrow{t} : nan
        },
        y filter/.expression={
            mod(\coordindex, 10) == 0 ? \thisrow{p1} : nan
        }]        table[x=t,y=p1, col sep=comma] {singlewave_stationary/elem_evSingleThreshold1500.csv};
      \end{axis}}
    \end{tikzpicture}
\caption{\label{fig:elem_tv_p1}}
\end{subfigure}
\end{comment}

==> h-convergence-new.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.45,transform shape]{
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
xmode=log,
xmin=0.025,
xmax=0.4,
xminorticks=true,
xlabel = { $h$ [-]},
ylabel = { $||u(T)-u_h(T)||_\varepsilon$},
ymode=log,
ymin=8e-9,
ymax=2,
yminorticks=true,
axis background/.style={fill=white},
%title={\color{black}  Energy norm convergence in $h$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
       			      	
\addplot [color=red, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    0.3682  1.0163 \\
    0.2025  0.3178 \\
    0.1220  0.0924\\
    0.0752  0.0434\\
    0.0374  0.0150\\
};
\addlegendentry{$p=1$}
			
\addplot [color=orange, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    0.3682  0.1606 \\
    0.2025  0.0318 \\
    0.1220  0.0053 \\
    0.0752  0.0017 \\
    0.0374  3.4308e-4 \\
};
\addlegendentry{$p=2$}

\addplot [color=blue, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    0.3682  0.0311 \\
    0.2025  0.0034 \\
    0.1220  3.3314e-4 \\
    0.0752  7.5196e-5 \\
    0.0374  8.0577e-6 \\
};
\addlegendentry{$p=3$}

\addplot [color=green, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    0.3682  0.0046 \\
    0.2025  2.7075e-4 \\
    0.1220  1.2175e-5 \\
    0.0752  1.3578e-6 \\
    0.0374  4.7985e-8 \\
};
\addlegendentry{$p=4$}
	    		
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0547,0.003) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.0542   0.00485\\
0.0390   0.0035\\
0.0542   0.0035\\
0.0542   0.00485\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0547,0.00011) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.0542   0.0001748\\
0.0390   0.0001000\\
0.0542   0.0001000\\
0.0542   0.0001748\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0547,4e-6) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.0542   0.0000060\\
0.0390   0.0000025\\
0.0542   0.0000025\\
0.0542   0.0000060\\
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0547,5e-08) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.0542   1.23e-07\\
0.0390   2e-08\\
0.0542   2e-08\\
0.0542   1.23e-07\\
};
\end{axis}}
\end{tikzpicture}
\caption{Test case of Subsection~\ref{sec:convergence}. Computed errors in the energy norm defined in Equation \eqref{eq::energy_norm} at the final time $T=1e-4$ as a function of the mesh size (loglog scale) for different choices of the polynomial degree $p=1,2,3,4$.}
\label{fig:convergence_analysis}
\end{figure}

==> h-convergence.tex <==
\begin{figure}[h]
\centering
\begin{subfigure}[b]{0.8\linewidth}
   \centering
\begin{tikzpicture}[scale=.5,transform shape]{
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
xmode=log,
xmin=0.025,
xmax=0.4,
xminorticks=true,
xlabel = { $h$ [-]},
ylabel = { $||V_m(T)-V_m^h(T)||_\varepsilon$},
ymode=log,
ymin=8e-9,
ymax=2,
yminorticks=true,
axis background/.style={fill=white},
title={\color{black}  Energy norm convergence in $h$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
       			      	
\addplot [color=red, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    0.3682  1.0163 \\
    0.2025  0.3178 \\
    0.1220  0.0924\\
    0.0752  0.0434\\
    0.0374  0.0150\\
};
\addlegendentry{$p=1$}
			
\addplot [color=orange, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    0.3682  0.1606 \\
    0.2025  0.0318 \\
    0.1220  0.0053 \\
    0.0752  0.0017 \\
    0.0374  3.4308e-4 \\
};
\addlegendentry{$p=2$}

\addplot [color=blue, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    0.3682  0.0311 \\
    0.2025  0.0034 \\
    0.1220  3.3314e-4 \\
    0.0752  7.5196e-5 \\
    0.0374  8.0577e-6 \\
};
\addlegendentry{$p=3$}

\addplot [color=green, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    0.3682  0.0046 \\
    0.2025  2.7075e-4 \\
    0.1220  1.2175e-5 \\
    0.0752  1.3578e-6 \\
    0.0374  4.7985e-8 \\
};
\addlegendentry{$p=4$}
	    		
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0547,0.003) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.0542   0.00485\\
0.0390   0.0035\\
0.0542   0.0035\\
0.0542   0.00485\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0547,0.00011) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.0542   0.0001748\\
0.0390   0.0001000\\
0.0542   0.0001000\\
0.0542   0.0001748\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0547,4e-6) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.0542   0.0000060\\
0.0390   0.0000025\\
0.0542   0.0000025\\
0.0542   0.0000060\\
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0547,5e-08) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.0542   1.23e-07\\
0.0390   2e-08\\
0.0542   2e-08\\
0.0542   1.23e-07\\
};
\end{axis}}
\end{tikzpicture}
\subcaption{Error convergence in energy norm with a uniform polynomial degree.}
\label{fig:convergence_h}
\end{subfigure}\hfill
\begin{subfigure}[b]{0.45\linewidth}
\hspace*{-4em}\centering
\vspace{1.5em}
\small
\begin{tabular}{cc|rrrr} 
\toprule
nel & $h$ & \multicolumn{4}{c}{$\| \cdot\|_{E}$}\\
\hline
  & & $p_1$ &  $p_2$ & $p_3$ & $p_4$ \\
\midrule
    70 & 0.368  & 1.016 & 0.160 & 0.0311 & 4.6$\cdot10^{-3}$ \\
    250 & 0.202 & 0.318 & 0.032 & 0.0034 & 2.71$\cdot 10^{-4}$\\
    800 & 0.122 & 0.092 & 0.005 & 3.3$\cdot 10^{-4}$ & 1.23$\cdot 10^{-5}$\\
    2000 & 0.075 & 0.043 & 1.7$\cdot 10^{-3} $ & 7.5$\cdot 10^{-5} $ & 1.38$\cdot 10^{-6}$\\   
    8000 & 0.037 & 0.015 & 3.4$\cdot 10^{-4} $ & 8.1$\cdot 10^{-6}$ & 5.0$\cdot 10^{-8}$\\
\bottomrule
\end{tabular}
\subcaption{Table for error convergence with uniform p in energy norm $\| \cdot\|_E$ defined in \eqref{eq::energy_norm}.}
\label{table:convergenceenergy}%
\end{subfigure}
\caption{Convergence test for $p$-uniform method in energy norm defined in Equation \ref{eq::energy_norm}.}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% padaptivity
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
We then perform a convergence analysis exploiting the p-adaptive algorithm. Figure \ref{fig:comparison_padapt} depicts the evolution of the error obtained by exploiting the p-adaptive algorithm for different values of maximum order of polynomial degree. This convergence analysis is performed by exploiting two different thresholds: as in definition \eqref{eq::centroid}, i.e., the minimum and mean of the centroids obtained from the k-means clustering. 
\begin{figure}[h]
      \centering
\begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}[scale = .55,transform shape]{
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
xmode=log,
xmin=20,
xmax=400,
xminorticks=true,
xlabel = { $\text{Ndof}^\frac{1}{2}$ [-]},
ylabel = { $||V_m(T)-V_m^h(T)||_E$},
ymode=log,
ymin=8e-9,
ymax=0.5,
yminorticks=true,
axis background/.style={fill=white},
title={\color{black} $\tau_\text{threshold}=\tau_K^\text{min}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={
at={(1.25,1.04)}, % Posizione della legenda
legend cell align=left, 
legend columns=1,
align=left, 
draw=white!15!black}
]

\addplot [color=orange, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    20.49  0.1606 \\
    38.7  0.0318 \\
    69.28  0.0053 \\
    109.54  0.0017 \\
    219.08  3.4308e-4 \\
};
\addlegendentry{$p_\text{un}=2$}

\addplot [color=Orange3, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    16.9  0.1792 \\
    31.4  0.0398 \\
    58.7  0.01 \\
    94.97  0.0027 \\
    194.2  4.7308e-4 \\
};
\addlegendentry{$p_\text{ad}=2$}

\addplot [color=blue, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    26.54  0.0311 \\
    50  0.0034 \\
    89.44  3.3314e-4 \\
    141.42  7.5196e-5 \\
    282.84  8.0577e-6 \\
};
\addlegendentry{$p_\text{un}=3$}

\addplot [color=DeepSkyBlue2, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    20.22  0.0711 \\
    39.45  0.036 \\
    78.8  4.3416e-4 \\
    124.42  8.165e-5 \\
    253.81  1.0577e-5 \\
};
\addlegendentry{$p_\text{ad}=3$}

%p4uniform
\addplot [color=green, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    32.40    0.0046 \\ %700
    61.23   2.714e-4 \\ %2500
    109.544   1.2261e-5 \\ %8000
    173.205  1.3805e-6 \\ %20000
    346.41  5.035e-8 \\ %80000
};
\addlegendentry{$p_\text{un}=4$}

%p4min
\addplot [color=Green4, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    25.49    0.00767 \\ %700
    42.23    6.56e-4 \\ %2500
    81.86    3.151242e-5 \\ %8000
    129.205  5.21404e-6 \\ %20000
    299.71   1.181e-7\\ %80000
};
\addlegendentry{$p_\text{ad}=4$}

%dfo-1/2
\addplot [color=black, dashed, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    21.49    0.0465 \\ %700
    48.23   0.0207 \\ %2500
    94.86   0.0105 \\ %8000
    149.205  0.0067 \\ %20000
    309.71  0.00322\\ %80000
};
\addlegendentry{DoF$^{1/2}$}
\end{axis}}
\end{tikzpicture}
\end{subfigure}\hfill
      \begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}[scale = 0.55,transform shape]{
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
xmode=log,
xmin=20,
xmax=400,
xminorticks=true,
xlabel = { $\text{Ndof}^\frac{1}{2}$ [-]},
ylabel = { $||V_m(T)-V_m^h(T)||_E$},
ymode=log,
ymin=1e-8,
ymax=0.9,
yminorticks=true,
axis background/.style={fill=white},
title={\color{black} $\tau_\text{threshold}=\tau_K^\text{mean}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={
at={(1.25,1.04)}, % Posizione della legenda
legend cell align=left, legend columns=1, align=left, draw=white!15!black}
]

\addplot [color=orange, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    20.49  0.1606 \\
    38.7  0.0318 \\
    69.28  0.0053 \\
    109.54  0.0017 \\
    219.08  3.4308e-4 \\
};
\addlegendentry{$p_\text{un}=2$}

\addplot [color=Tan1, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    20.49  0.4241 \\
    38.7  0.2731 \\
    69.28  0.0891 \\
    109.54  0.0380 \\
    219.08  0.0092 \\
};
\addlegendentry{$p_\text{ad}=2$}

\addplot [color=blue, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    26.54  0.0311 \\
    50  0.0034 \\
    89.44  3.3314e-4 \\
    141.42  7.5196e-5 \\
    282.84  8.0577e-6 \\
};
\addlegendentry{$p_\text{un}=3$}

\addplot [color=DeepSkyBlue2, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    26.54  0.0989 \\
    50  0.00849 \\
    89.44  0.0026 \\
    141.42  7.9853e-4 \\
    282.84  1.29e-4 \\
};
\addlegendentry{$p_\text{ad}=3$}

%p4mean
\addplot [color=DarkSeaGreen3, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    21.49    0.053762 \\ %70
    35.23   0.006512 \\ %250
    76.86   3.01242e-4 \\ %800
    119.205  5.81404e-5 \\ %2000
    309.71  2.581e-6\\ %8000
};
\addlegendentry{$p_\text{ad}=4$}

%p4uniform
\addplot [color=green, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    32.40    0.0046 \\ %700
    61.23   2.714e-4 \\ %2500
    109.544   1.2261e-5 \\ %8000
    173.205  1.3805e-6 \\ %20000
    346.41  5.035e-8 \\ %80000
};
\addlegendentry{$p_\text{un}=4$}

%dfo-1/2
\addplot [color=black, dashed, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    21.49    0.0465 \\ %700
    48.23   0.0207 \\ %2500
    94.86   0.0105 \\ %8000
    149.205  0.0067 \\ %20000
    309.71  0.00322\\ %80000
};
\addlegendentry{DoF$^{1/2}$}

\end{axis}}
\end{tikzpicture}
\end{subfigure}
    \caption{Comparison of uniform and adaptive polynomial convergence with different definitions of  $\tau_\text{threshold}$. On the left, convergence with $\tau_\text{threshold}=\tau_K^\text{min}$; on the right, instead, convergence test with $\tau_\text{threshold}=\tau_K^\text{mean}$.}
    \label{fig:comparison_padapt}
\end{figure}
We observe from Figure \ref{fig:comparison_padapt} that the mean of the centroids ($\tau_\text{threshold}=\tau_K^\text{mean}$) converges with larger error values with order $(p_\text{max}-1)$,  while exploiting a more selective threshold (reducing the number of updated cells). The minimum of the centroids ($\tau_\text{threshold}=\tau_K^\text{min}$), instead, provides a good match with the uniform case: it can maintain the same accuracy of the uniform-degree discretization while significantly reducing the number of degrees of freedom. For example, considering $p_text{max}=4$, considering the uniform model, the number on the mesh with 8000 elements is $1.19e5$. At the same time, we have $7.5e4$  DOFs in the adaptive contest, resulting in a reduction of 40\%. Exploiting instead $p_\text{max}=4$ on a mesh of 800 elements, we have a reduction in the number of degrees of freedom around 35\%.
\begin{comment}
\begin{figure}[h]
   \begin{subfigure}[t]{0.33\textwidth}
      \centering
    \resizebox{\textwidth}{!}{
\begin{tikzpicture}{
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
xmode=log,
xmin=14,
xmax=400,
xminorticks=true,
xlabel = { $\text{Ndof}^\frac{1}{2}$ [-]},
ylabel = { $||V_m(T)-V_m^h(T)||_\varepsilon$},
ymode=log,
ymin=1.4308e-4,
ymax=0.8,
yminorticks=true,
axis background/.style={fill=white},
title={\color{black}  Energy norm convergence in $\text{Ndof}^\frac{1}{2}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%p2mean
\addplot [color=Tan1, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    20.49   0.4241 \\
    38.7    0.2731 \\
    69.28   0.0891 \\
    109.54  0.0380 \\
    219.08  0.0092 \\
};
\addlegendentry{$\tau_\text{adapt}$ = mean}

%p2min
\addplot [color=Orange3, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    16.9   0.1792 \\
    31.4   0.0398 \\
    58.7   0.01 \\
    94.97  0.0027 \\
    194.2  4.7308e-4 \\
};
\addlegendentry{$\tau_\text{threshold}$ = min}

%p2
\addplot [color=orange, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    20.49  0.1606 \\
    38.7  0.0318 \\
    69.28  0.0053 \\
    109.54  0.0017 \\
    219.08  3.4308e-4 \\
};
\addlegendentry{$p_\text{uniform}=2$}

\addplot [color=black, dashed, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    21.49    0.0465 \\ %700
    48.23   0.0207 \\ %2500
    94.86   0.0105 \\ %8000
    149.205  0.0067 \\ %20000
    309.71  0.00322\\ %80000
};
\addlegendentry{DoF$^{1/2}$}

\end{axis}}
\end{tikzpicture}}
   \end{subfigure}
      \begin{subfigure}[t]{0.33\textwidth}
      \centering
    \resizebox{\textwidth}{!}{
\begin{tikzpicture}{
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
xmode=log,
xmin=17,
xmax=400,
xminorticks=true,
xlabel = { $\text{Ndof}^\frac{1}{2}$ [-]},
ylabel = { $||V_m(T)-V_m^h(T)||_\varepsilon$},
ymode=log,
ymin=3.0577e-6,
ymax=0.5,
yminorticks=true,
axis background/.style={fill=white},
title={\color{black}  Energy norm convergence in $\text{Ndof}^\frac{1}{2}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%p3mean
\addplot [color=Turquoise2, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    26.54   0.0989 \\
    50      0.00849 \\
    89.44   0.0026 \\
    141.42  7.9853e-4 \\
    282.84  1.29e-4 \\
};
\addlegendentry{$\tau_\text{threshold}$ = mean}

%p3min
\addplot [color=DeepSkyBlue2, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    20.22   0.0711 \\
    39.45   0.036 \\
    78.8    4.3416e-4 \\
    124.42  8.165e-5 \\
    253.81  1.0577e-5 \\
};
\addlegendentry{$\tau_\text{threshold}$ = min}

%p3
\addplot [color=blue, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    26.54   0.0311 \\
    50      0.0034 \\
    89.44   3.3314e-4 \\
    141.42  7.5196e-5 \\
    282.84  8.0577e-6 \\
};
\addlegendentry{$p_\text{uniform}=3$}


\addplot [color=black, dashed, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    21.49    0.0465 \\ %700
    48.23   0.0207 \\ %2500
    94.86   0.0105 \\ %8000
    149.205  0.0067 \\ %20000
    309.71  0.00322\\ %80000
};
\addlegendentry{DoF$^{1/2}$}

\end{axis}}
\end{tikzpicture}}
   \end{subfigure}
     \begin{subfigure}[t]{0.33\textwidth}
      \centering
    \resizebox{\textwidth}{!}{
\begin{tikzpicture}{
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
xmode=log,
xmin=19,
xmax=400,
xminorticks=true,
xlabel = { $\text{Ndof}^\frac{1}{2}$ [-]},
ylabel = { $||V_m(T)-V_m^h(T)||_\varepsilon$},
ymode=log,
ymin=8e-9,
ymax=0.7,
yminorticks=true,
axis background/.style={fill=white},
title={\color{black}  Energy norm convergence in $\text{Ndof}^\frac{1}{2}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=DarkSeaGreen3, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    21.49    0.053762 \\ %700
    35.23   0.006512 \\ %2500
    76.86   3.01242e-4 \\ %8000
    119.205  5.81404e-5 \\ %20000
    309.71  2.581e-6\\ %80000
};
\addlegendentry{$\tau_\text{threshold}$ = mean}

\addplot [color=Green4, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    25.49    0.00767 \\ %700
    42.23    6.56e-4 \\ %2500
    81.86    3.151242e-5 \\ %8000
    129.205  5.21404e-6 \\ %20000
    299.71   1.181e-7\\ %80000
};
\addlegendentry{$\tau_\text{threshold}$ = min}

%mean
\addplot [color=green, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    32.40    0.0046 \\ %700
    61.23   2.714e-4 \\ %2500
    109.544   1.2261e-5 \\ %8000
    173.205  1.3805e-6 \\ %20000
    346.41  5.035e-8 \\ %80000
};
\addlegendentry{$p=4$}

\addplot [color=black, dashed, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    21.49    0.0465 \\ %700
    48.23   0.0207 \\ %2500
    94.86   0.0105 \\ %8000
    149.205  0.0067 \\ %20000
    309.71  0.00322\\ %80000
};
\addlegendentry{DoF$^{1/2}$}

\end{axis}}
\end{tikzpicture}}
   \end{subfigure}
\caption{Computed errors and convergence rates as a function of $h$ (left) and as a function of the total number of degrees of freedom (right) with a uniform polynomial degree.}
    \label{fig:convergence_ph}
\end{figure}
\end{comment}

\begin{table}[h]
\small
\centering
\caption{Table for error convergence in the $p$-adaptive context for energy norm defined in \ref{eq::energy_norm}.}
\label{table:convergenceuniform}%
\begin{tabular}{cc|rrr|rrr}  
\toprule
nel & $h$ & \multicolumn{3}{c|}{$\tau_\text{threshold}$ = min} & \multicolumn{3}{c}{$\tau_\text{threshold}$ = mean} \\
\hline
  &  &  $p_2$ & $p_3$ & $p_4$  & $p_2$ & $p_3$ & $p_4$ \\
\midrule
    70 & 0.368  & 0.1792 & 0.0711 & 0.00767 & 0.4241 & 0.0989 & 0.053762 \\
    250 & 0.202  & 0.0398 & 0.036 & 6.56e-4  & 0.2731 & 0.00849  & 0.006512 \\
    800 & 0.122  & 0.01  & 4.34e-4 & 3.2e-5 & 0.0891 & 0.0026 & 3e-4 \\
    2000 & 0.075 & 0.0027 & 8.1e-5  & 5.2e-6  & 0.0380 & 7.93e-4 & 5.8e-5\\ 
    8000 & 0.037 & 4.73e-4 & 1.05e-5  & 1.2e-7  & 0.0092 & 1.29e-4  &  2.5e-6\\
\bottomrule
\end{tabular}
\end{table}
% In Figure \ref{fig:comparison_padapt}, we represent the comparison between adaptive and uniform convergence. The convergence is of the same order by exploiting $\tau_\text{threshold}=\tau_K^\text{min}$. Hence, there is a gain concerning the same order by exploiting the p-adaptive algorithm as degrees of freedom are reduced. By imposing instead $\tau_\text{threshold}=\tau_K^\text{mean}$, we still have a coherent convergence profile, which can be compared to $(p_\text{max}-1)$. In this type of comparison, there is a degree-of-freedom advantage over uniformed convergence of the chosen degree.

\begin{comment}
Figure \ref{fig:dynamicl} represents the convergence analysis for the $p$-adaptive method where the threshold for the adaptive function is constructed dynamically; each time the indicator for the element subsection is calculated, we reconstruct the clustering using the k-means algorithm and update the threshold as the minimum of the centroids. For this threshold construction, we observe that the errors evolve as Dof$^{-\frac{1}{2}}$ but maintain too high values, making them unsuitable for comparison with the standard $p$-uniform model.
\begin{figure}[h]
      \centering
\begin{tikzpicture}[scale=.6,transform shape]{
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
%xmode=log,
xmin=15,
xmax=330,
xminorticks=true,
xlabel = { $\text{Ndof}^\frac{1}{2}$ [-]},
ylabel = { $||V_m(T)-V_m^h(T)||_\varepsilon$},
ymode=log,
ymin=0.00122,
ymax=0.5,
yminorticks=true,
axis background/.style={fill=white},
title={\color{black} Energy norm convergence for dynamic $\tau_\text{threhsold}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left,legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=Goldenrod1, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    16.9  0.1796 \\
    31.41  0.0397 \\
    53.3  0.0769 \\
    84.76  0.0301 \\
    171.80  0.0085 \\
};
\addlegendentry{$p_\text{adapt}$ = 2}


\addplot [color=Cyan1, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    18.4  0.36 \\
    32.21  0.24 \\
    56.14  0.0724 \\
    89.28  0.0313 \\
    181.95  0.008 \\
};
\addlegendentry{$p_\text{adapt}$ = 3}


%\addplot [color=OliveGreen, line width=2.0pt, mark=ball]
%  table[row sep=crcr]{%
%    21.47  0.1306 \\
%    32.64  0.02210 \\
%    62.17  0.0555 \\
%    92.30  0.0301 \\
%    178.44  0.0077 \\
%};
%\addlegendentry{$p_\text{adapt}$ = 4}

\addplot [color=OliveDrab1, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    21.47  0.196 \\
    32.64  0.087 \\
    62.17  0.064 \\
    92.30  0.029 \\
    178.44  0.0077 \\
};
\addlegendentry{$p_\text{adapt}$ = 4}


%dfo-1/2
\addplot [color=black, dashed, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    21.49    0.0465 \\ %700
    48.23   0.0207 \\ %2500
    94.86   0.0105 \\ %8000
    149.205  0.0067 \\ %20000
    309.71  0.00322\\ %80000
};
\addlegendentry{DoF$^{1/2}$}
\end{axis}}
\end{tikzpicture}
\caption{Evolution of error in Energy norm on Dof$^\frac{1}{2}$ for dynamic threshold.}\label{fig:dynamicl}
\end{figure}
In figure \ref{fig:convergence_dynstat} we show the comparison between convergences with different thresholds, comparing an approach with static thresholds and fixed minimum or mean of the centroids to one with dynamic thresholds where the clustering is recalculated each time the indicator calculation is performed and consequently the threshold readjusted as the minimum of the centroids of the new cluster. 

\begin{figure}[h]
   \begin{subfigure}[t]{0.33\textwidth}
      \centering
    \resizebox{\textwidth}{!}{
\begin{tikzpicture}{
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
%xmode=log,
xmin=14,
xmax=400,
xminorticks=true,
xlabel = { $\text{Ndof}^\frac{1}{2}$ [-]},
ylabel = { $||V_m(T)-V_m^h(T)||_\varepsilon$},
ymode=log,
ymin=3.5308e-4,
ymax=0.8,
yminorticks=true,
axis background/.style={fill=white},
title={\color{black}  Energy norm convergence in $\text{Ndof}^\frac{1}{2}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%p2mean
\addplot [color=Tan1, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    20.49   0.4241 \\
    38.7    0.2731 \\
    69.28   0.0891 \\
    109.54  0.0380 \\
    219.08  0.0092 \\
};
\addlegendentry{$\tau_\text{adapt}$ = mean}

%p2min
\addplot [color=Orange3, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    16.9   0.1792 \\
    31.4   0.0398 \\
    58.7   0.01 \\
    94.97  0.0027 \\
    194.2  4.7308e-4 \\
};
\addlegendentry{$\tau_\text{threshold}$ = min}

\addplot [color=Goldenrod1, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    16.9  0.1796 \\
    31.41  0.0397 \\
    53.3  0.0769 \\
    84.76  0.0301 \\
    171.80  0.0085 \\
};
\addlegendentry{$\tau_\text{threshold}$ = dynamic}

\addplot [color=black, dashed, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    21.49    0.0465 \\ %700
    48.23   0.0207 \\ %2500
    94.86   0.0105 \\ %8000
    149.205  0.0067 \\ %20000
    309.71  0.00322\\ %80000
};
%\addlegendentry{DoF$^{1/2}$}

\end{axis}}
\end{tikzpicture}}
   \end{subfigure}
      \begin{subfigure}[t]{0.33\textwidth}
      \centering
    \resizebox{\textwidth}{!}{
\begin{tikzpicture}{
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
%xmode=log,
xmin=17,
xmax=400,
xminorticks=true,
xlabel = { $\text{Ndof}^\frac{1}{2}$ [-]},
ylabel = { $||V_m(T)-V_m^h(T)||_\varepsilon$},
ymode=log,
ymin=3.0577e-6,
ymax=0.5,
yminorticks=true,
axis background/.style={fill=white},
title={\color{black}  Energy norm convergence in $\text{Ndof}^\frac{1}{2}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%p3mean
\addplot [color=Turquoise2, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    26.54   0.0989 \\
    50      0.00849 \\
    89.44   0.0026 \\
    141.42  7.9853e-4 \\
    282.84  1.29e-4 \\
};
\addlegendentry{$\tau_\text{threshold}$ = mean}

%p3min
\addplot [color=DeepSkyBlue2, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    20.22   0.0711 \\
    39.45   0.036 \\
    78.8    4.3416e-4 \\
    124.42  8.165e-5 \\
    253.81  1.0577e-5 \\
};
\addlegendentry{$\tau_\text{threshold}$ = min}

\addplot [color=Cyan1, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    18.4  0.36 \\
    32.21  0.24 \\
    56.14  0.0724 \\
    89.28  0.0313 \\
    181.95  0.008 \\
};
\addlegendentry{$\tau_\text{threshold}$ = dynamic}

\addplot [color=black, dashed, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    21.49    0.0465 \\ %700
    48.23   0.0207 \\ %2500
    94.86   0.0105 \\ %8000
    149.205  0.0067 \\ %20000
    309.71  0.00322\\ %80000
};
%\addlegendentry{DoF$^{1/2}$}

\end{axis}}
\end{tikzpicture}}
   \end{subfigure}
     \begin{subfigure}[t]{0.33\textwidth}
      \centering
    \resizebox{\textwidth}{!}{
\begin{tikzpicture}{
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
%xmode=log,
xmin=19,
xmax=400,
xminorticks=true,
xlabel = { $\text{Ndof}^\frac{1}{2}$ [-]},
ylabel = { $||V_m(T)-V_m^h(T)||_\varepsilon$},
ymode=log,
ymin=8e-9,
ymax=0.7,
yminorticks=true,
axis background/.style={fill=white},
title={\color{black}  Energy norm convergence in $\text{Ndof}^\frac{1}{2}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=DarkSeaGreen3, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    21.49    0.053762 \\ %700
    35.23   0.006512 \\ %2500
    76.86   3.01242e-4 \\ %8000
    119.205  5.81404e-5 \\ %20000
    309.71  2.581e-6\\ %80000
};
\addlegendentry{$\tau_\text{threshold}$ = mean}

\addplot [color=Green4, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    25.49    0.00767 \\ %700
    42.23    6.56e-4 \\ %2500
    81.86    3.151242e-5 \\ %8000
    129.205  5.21404e-6 \\ %20000
    299.71   1.181e-7\\ %80000
};
\addlegendentry{$\tau_\text{threshold}$ = min}

\addplot [color=OliveDrab1, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    21.47  0.196 \\
    32.64  0.087 \\
    62.17  0.064 \\
    92.30  0.029 \\
    178.44  0.0077 \\
};
\addlegendentry{$\tau_\text{threshold}$ = dynamic}

\addplot [color=black, dashed, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    21.49    0.0465 \\ %700
    48.23   0.0207 \\ %2500
    94.86   0.0105 \\ %8000
    149.205  0.0067 \\ %20000
    309.71  0.00322\\ %80000
};
%\addlegendentry{DoF$^{1/2}$}

\end{axis}}
\end{tikzpicture}}
   \end{subfigure}
\caption{Computed errors and convergence rates as a function of $h$ (left) and as a function of the total number of degrees of freedom (right) with a uniform polynomial degree.}
    \label{fig:convergence_dynstat}
\end{figure}
The dynamic method provides smaller errors for maximum degree $p_max = 2$, while the convergence performance is inferior in other cases. This is because clustering performed dynamically considers an approximation of the solution given by hybrid polynomial degrees, which thus leads to an increase in the threshold value.
\end{comment}
%Maintaining a static threshold computed by exploiting k-means clustering results in the optimal threshold for the adaptive algorithm. 
Given these numerical results, we prefer a threshold that allows us to have the same accuracy as the uniform method; therefore, subsequent simulations will be performed using the minimum threshold derived from the k-means model run with all elements discretized up to the maximum degree. 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{comment}
\begin{figure}[H]
\begin{subfigure}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale = 0.5, transform shape]{
      \begin{axis}[
        width=3.875in,
        height=2.26in,
        at={(2.6in,1.099in)},
        scale only axis,
        %xmode=log,
        xmin=-0.05,
        xmax=25,
        xminorticks=true,
        xlabel = { $t$ [ms]},
        ylabel = { Elements},
        %log x ticks with fixed point,
        %ymode=log,
        ymin=5e-9,
        ymax=0.025,
        yminorticks=true,
        axis background/.style={fill=white},
        %title style={font=\bfseries},
        title={\color{black}  Evolution of $\tau_\text{threshold}$},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot[Orange,mark=*, mark size = 1pt,mark options={solid},smooth]  table[x=t,y=v, col sep=comma] {photos_singlewave/evolution_tau_thrSINGLE1500.csv};
      \end{axis}}
    \end{tikzpicture}
     \caption{Evolution of $\tau_\text{threshold}$ as the minimum of the centroids along time.} \label{fig:tau_singletv}
     \end{subfigure}
               \begin{subfigure}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=.5, transform shape]{
      \begin{axis}[
        width=3.875in,
        height=2.26in,
        at={(2.6in,1.099in)},
        scale only axis,
        %xmode=log,
        xmin=-0.05,
        xmax=25.5,
        xminorticks=true,
        xlabel = { $t$ [ms]},
        ylabel = { Elements},
        %log x ticks with fixed point,
        %ymode=log,
        ymin=-0.0001,
        ymax=0.08,
        yminorticks=true,
        axis background/.style={fill=white},
        %title style={font=\bfseries},
        title={\color{black}  Evolution of $\tau_\text{threshold}$},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot[Orange,mark=*, mark size = 1pt,mark options={solid},smooth]  table[x=t,y=v, col sep=comma] {photos_doublewave/evolution_tau_thrDoubleHomo1500.csv};
      \end{axis}}
    \end{tikzpicture}
     \caption{Evolution of $\tau_\text{threshold}$ as the minimum of the centroids along time.} \label{fig:tau_doubletv}
     \end{subfigure}
                    \begin{subfigure}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale =0.5, transform shape]{
      \begin{axis}[
        width=3.875in,
        height=2.26in,
        at={(2.6in,1.099in)},
        scale only axis,
        %xmode=log,
        xmin=-0.05,
        xmax=25.5,
        xminorticks=true,
        xlabel = { $t$ [ms]},
        ylabel = { $\tau$},
        %log x ticks with fixed point,
        %ymode=log,
        ymin=-0.0001,
        ymax=0.6,
        yminorticks=true,
        axis background/.style={fill=white},
        %title style={font=\bfseries},
        title={\color{black}  Evolution of $\tau_\text{threshold}$},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot[Orange,mark=*, mark size = 1pt,mark options={solid},smooth]  table[x=t,y=v, col sep=comma] {photos_doublehetero/evolution_tau_thrDoubleHetero1500.csv};
      \end{axis}}
    \end{tikzpicture}
     \caption{Evolution of $\tau_\text{threshold}$ as the minimum of the centroids along time.} \label{fig:tau_doubletv_hetero}
     \end{subfigure}
    \caption{Caption}
    \label{fig:enter-label}
\end{figure}
\end{comment}

==> p-convergence-new.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% padaptivity
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[h!]
      \centering
\begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}[scale = .45,transform shape]{
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
xmode=log,
xmin=20,
xmax=400,
xminorticks=true,
xlabel = { $\text{Ndof}^\frac{1}{2}$ [-]},
ylabel = { $||V_m(T)-V_m^h(T)||_E$},
ymode=log,
ymin=8e-9,
ymax=0.5,
yminorticks=true,
axis background/.style={fill=white},
title={\color{black} $\tau_\text{threshold}=\tau_K^\text{min}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={
at={(1.25,1.04)}, % Posizione della legenda
legend cell align=left, 
legend columns=1,
align=left, 
draw=white!15!black}
]

\addplot [color=orange, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    20.49  0.1606 \\
    38.7  0.0318 \\
    69.28  0.0053 \\
    109.54  0.0017 \\
    219.08  3.4308e-4 \\
};
\addlegendentry{$p_\text{un}=2$}

\addplot [color=Orange3, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    16.9  0.1792 \\
    31.4  0.0398 \\
    58.7  0.01 \\
    94.97  0.0027 \\
    194.2  4.7308e-4 \\
};
\addlegendentry{$p_\text{ad}=2$}

\addplot [color=blue, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    26.54  0.0311 \\
    50  0.0034 \\
    89.44  3.3314e-4 \\
    141.42  7.5196e-5 \\
    282.84  8.0577e-6 \\
};
\addlegendentry{$p_\text{un}=3$}

\addplot [color=DeepSkyBlue2, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    20.22  0.0689 \\
    39.45  0.0076 \\
    78.8  4.2386e-4 \\
    124.42  8.165e-5 \\
    253.81  1.0577e-5 \\
};
\addlegendentry{$p_\text{ad}=3$}

%p4uniform
\addplot [color=green, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    32.40    0.0046 \\ %700
    61.23   2.714e-4 \\ %2500
    109.544   1.2261e-5 \\ %8000
    173.205  1.3805e-6 \\ %20000
    346.41  5.035e-8 \\ %80000
};
\addlegendentry{$p_\text{un}=4$}

%p4min
\addplot [color=Green4, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    25.49    0.00767 \\ %700
    42.23    6.56e-4 \\ %2500
    81.86    3.151242e-5 \\ %8000
    129.205  5.21404e-6 \\ %20000
    299.71   1.181e-7\\ %80000
};
\addlegendentry{$p_\text{ad}=4$}

%dfo-1/2
\addplot [color=black, dashed, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    21.49    0.0465 \\ %700
    48.23   0.0207 \\ %2500
    94.86   0.0105 \\ %8000
    149.205  0.0067 \\ %20000
    309.71  0.00322\\ %80000
};
\addlegendentry{DoF$^{1/2}$}
\end{axis}}
\end{tikzpicture}
\end{subfigure}\hfill
      \begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}[scale = 0.45,transform shape]{
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
xmode=log,
xmin=20,
xmax=400,
xminorticks=true,
xlabel = { $\text{Ndof}^\frac{1}{2}$ [-]},
ylabel = { $||V_m(T)-V_m^h(T)||_E$},
ymode=log,
ymin=1e-8,
ymax=0.9,
yminorticks=true,
axis background/.style={fill=white},
title={\color{black} $\tau_\text{threshold}=\tau_K^\text{mean}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={
at={(1.25,1.04)}, % Posizione della legenda
legend cell align=left, legend columns=1, align=left, draw=white!15!black}
]

\addplot [color=orange, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    20.49  0.1606 \\
    38.7  0.0318 \\
    69.28  0.0053 \\
    109.54  0.0017 \\
    219.08  3.4308e-4 \\
};
\addlegendentry{$p_\text{un}=2$}

\addplot [color=Tan1, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    20.49  0.4241 \\
    38.7  0.2731 \\
    69.28  0.0891 \\
    109.54  0.0380 \\
    219.08  0.0092 \\
};
\addlegendentry{$p_\text{ad}=2$}

\addplot [color=blue, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    26.54  0.0311 \\
    50  0.0034 \\
    89.44  3.3314e-4 \\
    141.42  7.5196e-5 \\
    282.84  8.0577e-6 \\
};
\addlegendentry{$p_\text{un}=3$}

\addplot [color=DeepSkyBlue2, line width=2.0pt, mark=ball]
  table[row sep=crcr]{%
    26.54  0.0989 \\
    50  0.00849 \\
    89.44  0.0026 \\
    141.42  7.9853e-4 \\
    282.84  1.29e-4 \\
};
\addlegendentry{$p_\text{ad}=3$}

%p4mean
\addplot [color=DarkSeaGreen3, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    21.49    0.053762 \\ %70
    35.23   0.006512 \\ %250
    76.86   3.01242e-4 \\ %800
    119.205  5.81404e-5 \\ %2000
    309.71  2.581e-6\\ %8000
};
\addlegendentry{$p_\text{ad}=4$}

%p4uniform
\addplot [color=green, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    32.40    0.0046 \\ %700
    61.23   2.714e-4 \\ %2500
    109.544   1.2261e-5 \\ %8000
    173.205  1.3805e-6 \\ %20000
    346.41  5.035e-8 \\ %80000
};
\addlegendentry{$p_\text{un}=4$}

%dfo-1/2
\addplot [color=black, dashed, line width=2.0pt,  mark=ball]
  table[row sep=crcr]{%
    21.49    0.0465 \\ %700
    48.23   0.0207 \\ %2500
    94.86   0.0105 \\ %8000
    149.205  0.0067 \\ %20000
    309.71  0.00322\\ %80000
};
\addlegendentry{DoF$^{1/2}$}
\end{axis}}
\end{tikzpicture}
\end{subfigure}
\caption{Test case of Subsection~\ref{sec:convergence}. Comparison of the computed errors in the energy norm defined in \eqref{eq::energy_norm} at the final time $T=1e-4$ as a function of total number of degrees of freedom NDoF (loglog scale) for uniform and adaptive polynomial distributions and different definitions of $\tau_{\text{threshold}}$. Here $p_\text{un}$ represents the convergence exploiting the uniform method, while $p_\text{ad}$ represents the error convergence with the adaptive method.}
\label{fig:comparison_padapt}
\end{figure}
